Probing the "Conscious" Mind: Selective Access and Global Workspace in Vision-Language Models

Vision-language models (VLMs) integrate visual and textual information, but their outputs do not reveal internal concept representations. Global workspace theory (GWT) proposes that information is selected from parallel brain processes, integrated in a shared workspace, and made available to specialised processes. We introduce the Multimodal Concept Lens (MC-Lens), a multimodal Jacobian lens, to study these functions in VLM concept processing. Its vision encoder and language decoder lenses map intermediate states to a shared semantic space defined by the decoder's output vocabulary to compare concept accessibility across modalities. MC-Lens supports internal concept interventions to examine the role of accessed concepts in downstream computation. (i) Accessibility and selective access. Multimodal concept information is readable in intermediate states and selectively accessible as tasks require. We extend "readout carriers" from one name token to a token set to better capture and express concept information and support counterfactual experiments. (ii) Concepts in downstream computation. Counterfactual experiments show that accessed concept information participates in downstream computation and reasoning. (iii) Development of cross-modal alignment and selective access. We develop two J-space metrics tracking the development of cross-modal concept alignment more clearly than hidden state cosine in controlled VLM training. The experiment also shows that reliable selective access develops later than concept accessibility. (iv) Shared functions across models. Across VLM families and sizes, we find shared patterns of concept accessibility, query-dependent selectivity and cross-task intervention effects despite differences in internal organisation. These findings offer an experimental basis to study GWT in multimodal artificial systems and how it can guide cross-modal alignment improvements.

==> cards/answer-interventions.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{figure}[tbp]
\begin{examplecard}{Concept Interventions Redirect Direct and One-Hop Answers}
\exhibitlabel{ex:answer-interventions}
\definecolor{etensource}{HTML}{D55E00}
\definecolor{etentarget}{HTML}{0072B2}
\newcommand{\etenrank}[2]{%
  \makebox[19pt][r]{\(\textcolor{black!55}{#1}\)}%
  \makebox[13pt][c]{\(\rightarrow\)}%
  \makebox[19pt][l]{\(\mathbf{#2}\)}}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  etenheading/.style={font=\footnotesize\bfseries,text=black,
    align=center,inner sep=0pt},
  etencopy/.style={font=\footnotesize,text=black,
    align=center,inner sep=0pt},
  etenframe/.style={draw=black,fill=white,rounded corners=2pt,
    line width=0.6pt,inner sep=4pt},
  etendivider/.style={draw=black,dash pattern=on 2.5pt off 2.5pt,
    line width=0.4pt},
  etenflow/.style={-{Latex[length=4pt,width=4pt]},draw=black,line width=0.7pt},
  etenedit/.style={-{Latex[length=4pt,width=4pt]},draw=etentarget,line width=1pt}]
\path[use as bounding box] (0,-9.33) rectangle (1,2.05);

\begin{scope}[yshift=0.35cm]
\node[etenheading] at (0.065,1.39) {Input};
\node[draw=cardblue!45,fill=white,line width=0.5pt,
  rounded corners=1.5pt,inner sep=2pt] (image) at (0.065,0.63)
  {\includegraphics[trim=50 81 51 80,clip,width=0.075\linewidth]{flag-canada}};
\node[etencopy,etenframe,text width=0.10\linewidth,minimum height=0.46cm]
  (question) at (0.065,-0.80) {Question};
\draw[decorate,decoration={brace,amplitude=4.5pt},
  draw=black,line width=0.7pt] (0.14,1.15) -- (0.14,-1.15);
\draw[etenflow] (0.155,0) -- (0.195,0);

\node[etenheading] at (0.35,0.84) {Country \(c_1\)};
\draw[etenframe] (0.195,-0.55) rectangle (0.505,0.55);
\node[etencopy,etenframe,draw=etensource,fill=etensource!12,
  text width=0.095\linewidth,minimum height=0.52cm]
  (canada) at (0.27,-0.05) {\emph{Canada}};
\node[etencopy,etenframe,draw=etentarget,fill=etentarget!12,
  text width=0.108\linewidth,minimum height=0.52cm]
  (australia) at (0.43,-0.05) {\emph{Australia}};
\draw[etenedit] (canada.north east) to[out=45,in=135] (australia.north west);
\node[etencopy,font=\scriptsize] at (0.35,-0.85) {source \(\rightarrow\) target};

\node[etenheading] at (0.675,1.39) {Direct};
\node[etencopy,etenframe,text width=0.17\linewidth,
  minimum width=0.19\linewidth,minimum height=0.50cm]
  (direct) at (0.675,0.84) {Country answer};
\draw[etenflow] (0.505,0) -- (direct.west);

\node[etenheading] at (0.675,0) {Capital \(c_2\)};
\node[etenframe,dash pattern=on 2.5pt off 2pt,
  minimum width=0.19\linewidth,minimum height=0.86cm]
  (capital) at (0.675,-0.84) {};
\node[etencopy,etenframe,draw=etensource,fill=etensource!12,
  text width=0.075\linewidth,minimum height=0.48cm]
  (ottawa) at (0.635,-0.84) {\emph{Ottawa}};
\node[etencopy] (unknown) at (0.735,-0.84) {?};
\draw[etenflow,dashed] (ottawa.east) -- (unknown.west);
\node[etencopy,font=\scriptsize] at (0.675,-1.54) {unedited};
\draw[etenflow] (0.505,0) -- (capital.west);
\node[etenheading] at (0.90,-0.29) {One-hop};
\node[etencopy,etenframe,text width=0.17\linewidth,minimum height=0.50cm]
  (onehop) at (0.90,-0.84) {Capital answer};
\draw[etenflow] (capital.east) -- (onehop.west);
\end{scope}

\node[etenheading,anchor=west] at (0,-1.72) {Direct};
\node[etencopy,anchor=west] at (0.13,-1.72)
  {``Which country does this flag represent?''};
\node[etenheading,anchor=west] at (0,-2.25) {One-hop};
\node[etencopy,anchor=west] at (0.13,-2.25)
  {``What is the capital city of the country whose flag is shown?''};
\draw[etendivider] (0,-2.78) -- (1,-2.78);

\begin{scope}[shift={(0,-3.15)},yscale=0.87,shift={(0,3.15)}]
\node[etenheading,anchor=west] at (0,-3.45) {Task};
\node[etenheading,anchor=west] at (0.13,-3.45) {Intervention};
\node[etenheading] at (0.60,-3.15) {Answer-token rank};
\node[etencopy] at (0.50,-3.65) {Source};
\node[etencopy] at (0.70,-3.65) {Target};
\draw[etensource,line width=1pt] (0.455,-3.90) -- (0.545,-3.90);
\draw[etentarget,line width=1pt] (0.655,-3.90) -- (0.745,-3.90);
\node[etenheading] at (0.905,-3.45) {Model answer};
\draw[black,line width=0.6pt] (0,-4.04) -- (1,-4.04);

\node[font=\scriptsize\ttfamily,inner sep=0pt] at (0.50,-4.35) {\char32 Canada};
\node[font=\scriptsize\ttfamily,inner sep=0pt] at (0.70,-4.35) {\char32 Australia};
\node[etenheading,anchor=west] at (0,-5.21) {Direct};
\node[etencopy,anchor=west] at (0.13,-4.90) {\(F_0\) + \texttt{PairSwap}};
\node[etencopy,anchor=west] at (0.13,-5.52) {\greedyset{25} + \texttt{SubRep}};
\node[etencopy] at (0.50,-4.90) {\etenrank{2}{4}};
\node[etencopy] at (0.70,-4.90) {\etenrank{248}{3}};
\node[etencopy] at (0.50,-5.52) {\etenrank{2}{177}};
\node[etencopy] at (0.70,-5.52) {\etenrank{248}{2}};
\fill[rankbest] (0.825,-4.66) rectangle (0.985,-5.14);
\fill[rankbest] (0.825,-5.28) rectangle (0.985,-5.76);
\node[font=\footnotesize\ttfamily,inner sep=0pt] at (0.905,-4.90) {Australia};
\node[font=\footnotesize\ttfamily,inner sep=0pt] at (0.905,-5.52) {Australia};

\draw[etendivider] (0,-5.98) -- (1,-5.98);
\node[font=\scriptsize\ttfamily,inner sep=0pt] at (0.50,-6.29) {\char32 Ottawa};
\node[font=\scriptsize\ttfamily,inner sep=0pt] at (0.70,-6.29) {\char32 Canberra};
\node[etenheading,anchor=west] at (0,-7.15) {One-hop};
\node[etencopy,anchor=west] at (0.13,-6.84) {\(F_0\) + \texttt{PairSwap}};
\node[etencopy,anchor=west] at (0.13,-7.46) {\greedyset{25} + \texttt{SubRep}};
\node[etencopy] at (0.50,-6.84) {\etenrank{2}{2}};
\node[etencopy] at (0.70,-6.84) {\etenrank{1732}{15}};
\node[etencopy] at (0.50,-7.46) {\etenrank{2}{688}};
\node[etencopy] at (0.70,-7.46) {\etenrank{1732}{3}};
\fill[rankweak] (0.825,-6.60) rectangle (0.985,-7.08);
\fill[rankbest] (0.825,-7.22) rectangle (0.985,-7.70);
\node[font=\footnotesize\ttfamily,inner sep=0pt] at (0.905,-6.84) {Ottawa};
\node[font=\footnotesize\ttfamily,inner sep=0pt] at (0.905,-7.46) {Canberra};
\draw[black,line width=0.6pt] (0,-7.92) -- (1,-7.92);
\end{scope}

\begin{scope}[yshift=0.6201cm]
\node[font=\scriptsize,inner sep=0pt,anchor=west] at (0,-8.30)
  {Rank: before \(\rightarrow\) after; 1 is highest.};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=east] at (1,-8.30)
  {\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
   \fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Target answer
   \hspace{10pt}%
   \fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Source answer retained};
\draw[etendivider] (0,-8.68) -- (1,-8.68);
\node[font=\footnotesize,align=left,anchor=north west,
  text width=\linewidth,inner sep=0pt] at (0,-8.92)
  {\textbf{Finding:} \(F_0+\texttt{PairSwap}\) leaves the capital answer unchanged despite improving its target rank.
   \mbox{\(\greedyset{25}+\texttt{SubRep}\)} redirects both the country and capital answers.
   \par\vspace{3pt}
   These results show that concept information can influence downstream computation.};
\end{scope}
\end{tikzpicture}
\end{examplecard}
\end{figure}


==> cards/concept-reconstruction.tex <==
\begin{figure}[tbp]
\begin{examplecard}{Greedy Selection Finds Concept Directions beyond Word Forms}
\exhibitlabel{ex:concept-reconstruction}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  ethreeheading/.style={font=\footnotesize\bfseries,text=black,
    align=left,anchor=north west,inner sep=0pt},
  ethreecopy/.style={font=\footnotesize,text=black,inner sep=0pt},
  ethreedivider/.style={draw=black,dash pattern=on 2.5pt off 2.5pt,
    line width=0.4pt}]
\path[use as bounding box] (0,-6.32) rectangle (1,0.12);

\node[ethreeheading] at (0,0) {Input:};
\node[ethreeheading] at (0.35,0) {The Greedy Set {\boldmath\greedyset{25}}:};
\draw[ethreedivider] (0.31,0.02) -- (0.31,-5.12);

\node[inner sep=2pt,fill=white,draw=cardblue!25,line width=0.4pt]
  at (0.14,-1.30)
  {\includegraphics[trim=50 81 51 80,clip,width=0.120\linewidth]{flag-canada}};
\node[font=\scriptsize,text=black,inner sep=0pt,align=center]
  at (0.14,-2.35) {Canada National Flag};
\node[ethreeheading] at (0,-3.10) {Question:};
\node[ethreecopy,anchor=north west,align=left,text width=0.275\linewidth]
  at (0,-3.58)
  {``Which country does\\this flag represent?''};

\node[font=\scriptsize,text=black,anchor=west,inner sep=0pt]
  at (0.35,-0.60) {Five tokens with the largest reconstruction weights.};
\node[font=\scriptsize,text=black,anchor=west,inner sep=0pt]
  at (0.37,-1.10) {Token};
\node[font=\scriptsize,text=black,inner sep=0pt]
  at (0.55,-1.10) {In \(F_{\leq2}\)?};
\node[font=\scriptsize,text=black,inner sep=0pt]
  at (0.68,-1.10) {Readout rank};
\node[font=\scriptsize,text=black,inner sep=0pt]
  at (0.875,-1.10) {Reconstruction weight};
\draw[black,line width=0.5pt] (0.35,-1.36) -- (1,-1.36);

\newcommand{\ethreerow}[6]{%
  \node[ethreecopy,anchor=west] at (0.37,#1) {#2};
  \node[ethreecopy] at (0.55,#1) {#6};
  \fill[#5] (0.6425,{#1-0.185}) rectangle (0.7175,{#1+0.185});
  \node[ethreecopy] at (0.68,#1) {#3};
  \fill[cardblue!75] (0.775,{#1-0.095})
    rectangle ({0.775+0.0035*#4},{#1+0.095});
  \node[ethreecopy,anchor=east] at (1,#1) {#4};
}
\ethreerow{-1.72}{\texttt{\char32 Canada}}{1}{42.1}{rankbest}{\ding{51}}
\ethreerow{-2.33}{\texttt{\char32 Canadian}}{7}{40.7}{rankbest}{\ding{51}}
\draw[cardblue!35,line width=0.4pt] (0.35,-2.635) -- (1,-2.635);
\ethreerow{-2.94}{\texttt{\char32 maple}}{116}{22.6}{rankweak}{\ding{55}}
\ethreerow{-3.55}{\texttt{.C}}{865}{13.4}{rankweak}{\ding{55}}
\ethreerow{-4.16}{\texttt{\char32 bc}}{7{,}376}{10.1}{rankweak}{\ding{55}}
\draw[black,line width=0.5pt] (0.35,-4.50) -- (1,-4.50);

\node[font=\scriptsize,text=black,anchor=west,inner sep=0pt]
  at (0.35,-4.93) {\texttt{\char32} marks a leading space.};
\node[font=\scriptsize,text=black,anchor=east,inner sep=0pt]
  at (1,-4.93)
  {\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
   \fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(\leq 10\)
   \hspace{9pt}%
   \fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(> 10\)};

\draw[ethreedivider] (0,-5.40) -- (1,-5.40);
\node[ethreecopy,anchor=north west,align=left,text width=\linewidth]
  at (0,-5.63)
  {\textbf{Finding:} The greedy set \greedyset{25} includes additional tokens outside \(F_{\leq2}\) that rank lower in the readout. However, their vocabulary directions still have relatively large reconstruction weights.};
\end{tikzpicture}
\end{examplecard}
\end{figure}


==> cards/cross-task-reuse.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{figure}[tbp]
\begin{examplecard}{Concept Influence across Downstream Tasks}
\exhibitlabel{ex:cross-task-reuse}
\definecolor{reusesource}{HTML}{D55E00}
\definecolor{reusetarget}{HTML}{0072B2}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  reuseheading/.style={font=\footnotesize\bfseries,text=black,
    align=center,inner sep=0pt},
  reusecopy/.style={font=\footnotesize,text=black,
    align=center,inner sep=0pt},
  reuseframe/.style={draw=black,fill=white,rounded corners=2pt,
    line width=0.6pt,inner sep=4pt},
  reusedivider/.style={draw=black,dash pattern=on 2.5pt off 2.5pt,
    line width=0.4pt},
  reuseflow/.style={-{Latex[length=4pt,width=4pt]},draw=black,line width=0.7pt},
  reusetask/.style={draw=cardblue!55,fill=white,rounded corners=2pt,
    anchor=north,inner sep=3pt,align=center,font=\footnotesize},
  reusebranch/.style={draw=cardblue,line width=0.65pt},
  reuseedit/.style={-{Latex[length=4pt,width=4pt]},draw=reusetarget,line width=1pt}]
\path[use as bounding box] (0,-8.27) rectangle (1,1.65);

\node[reuseheading] at (0.065,1.35) {Input};
\node[draw=cardblue!45,fill=white,line width=0.5pt,
  rounded corners=1.5pt,inner sep=2pt] (image) at (0.065,0.55)
  {\includegraphics[trim=50 81 51 80,clip,width=0.075\linewidth]{reuse-ireland-input}};
\node[reusecopy,reuseframe,text width=0.12\linewidth,
  minimum height=0.70cm] (question) at (0.065,-0.65) {Questions};
\draw[decorate,decoration={brace,amplitude=4.5pt},
  draw=black,line width=0.7pt] (0.155,1.05) -- (0.155,-1.15);
\draw[reuseflow] (0.170,-0.05) -- (0.20,-0.05);

\draw[reuseframe] (0.20,-0.75) rectangle (0.50,0.65);
\node[reuseheading] at (0.35,0.40) {Country \(c_1\)};
\node[reusecopy,reuseframe,draw=reusesource,fill=reusesource!12,
  text width=0.102\linewidth,minimum height=0.52cm]
  (ireland) at (0.273,-0.25) {\emph{Ireland}};
\node[reusecopy,reuseframe,draw=reusetarget,fill=reusetarget!12,
  text width=0.102\linewidth,minimum height=0.52cm]
  (tunisia) at (0.433,-0.25) {\emph{Tunisia}};
\draw[reuseedit] (ireland.north east) to[out=45,in=135] (tunisia.north west);

\node[reuseframe,minimum width=0.21\linewidth,
  minimum height=1.40cm] (downstream) at (0.66,-0.05) {};
\node[reuseheading] at (0.66,0.40) {Downstream \(c_2\)};
\node[reusecopy,reuseframe,draw=reusesource,fill=reusesource!12,
  text width=0.045\linewidth,minimum height=0.46cm]
  (downstream-source) at (0.609,-0.40) {\(\ldots\)};
\node[reusecopy,reuseframe,draw=reusetarget,fill=reusetarget!12,
  text width=0.045\linewidth,minimum height=0.46cm]
  (downstream-target) at (0.711,-0.40) {\(\ldots\)};
\draw[reuseedit]
  (downstream-source.north east) to[out=45,in=135]
  node[midway,below=2pt,font=\footnotesize,inner sep=0.3pt,text=black] {\(?\)}
  (downstream-target.north west);
\draw[reuseflow] (0.50,-0.05) -- (downstream.west);
\draw[reuseflow,dash pattern=on 3pt off 2.5pt,line width=0.6pt]
  (question.south) .. controls (0.065,-1.80) and (0.66,-1.80) ..
  node[pos=0.52,above=3pt,font=\footnotesize,inner sep=1pt,text=black]
  {ask about} (downstream.south);

\node[reuseframe,text width=0.16\linewidth,
  minimum height=1.40cm] (answer) at (0.91,-0.05) {};
\node[reuseheading] at (0.91,0.40) {Output \(A\)};
\node[reusecopy] at (0.91,-0.25) {Model answer};
\draw[reuseflow] (downstream.east) -- (answer.west);

\draw[reusedivider] (0,-2.10) -- (1,-2.10);
\node[reuseheading,anchor=west] at (0,-2.55) {Questions and model answers};
\node[reusetask,text width=0.285\linewidth,minimum height=1.25cm,anchor=north] (iso-code) at (0.17,-2.95) {
  \textbf{Q: ISO-3 code?}\\[3pt]
  \texttt{IRL}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankbest}{\strut\texttt{TUN}}}};
\node[reusetask,text width=0.285\linewidth,minimum height=1.25cm,anchor=north] (capital) at (0.5,-2.95) {
  \textbf{Q: Capital?}\\[3pt]
  \texttt{Dublin}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankbest}{\strut\texttt{Tunis}}}};
\node[reusetask,text width=0.285\linewidth,minimum height=1.25cm,anchor=north] (currency-code) at (0.83,-2.95) {
  \textbf{Q: Currency code?}\\[3pt]
  \texttt{EUR}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankbest}{\strut\texttt{TND}}}};
\node[reusetask,text width=0.285\linewidth,minimum height=1.6cm,anchor=north] (continent) at (0.17,-4.6) {
  \textbf{Q: Continent?}\\[3pt]
  \texttt{Europe}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankbest}{\strut\texttt{Africa}}}\\[3pt]\vphantom{Correct target: \texttt{.tn}}};
\node[reusetask,text width=0.285\linewidth,minimum height=1.6cm,anchor=north] (internet-domain) at (0.5,-4.6) {
  \textbf{Q: Internet domain?}\\[3pt]
  \texttt{.ie}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankweak}{\strut\raisebox{-0.2ex}{\includegraphics[height=1.05em]{reuse-tunisia-domain}}}}\\[3pt]
  Correct target: \texttt{.tn}};
\node[reusetask,text width=0.285\linewidth,minimum height=1.6cm,anchor=north] (calling-code) at (0.83,-4.6) {
  \textbf{Q: Calling code?}\\[3pt]
  \texttt{+353}\,$\rightarrow$\,{\setlength{\fboxsep}{1pt}\colorbox{rankweak}{\strut\texttt{+242}}}\\[3pt]
  Correct target: \texttt{+216}};

\node[font=\scriptsize,text=black,inner sep=0pt,anchor=west] at (0,-6.72)
  {Model answers: before \(\rightarrow\) after intervention.};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=east] at (1,-6.72)
  {\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
   \fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Target answer
   \hspace{12pt}%
   \fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Non-target answer};
\draw[reusedivider] (0,-7.12) -- (1,-7.12);
\node[font=\footnotesize,align=left,anchor=north west,
  text width=\linewidth,inner sep=0pt] at (0,-7.40)
  {\textbf{Finding:} Changing the country-related components redirects four of the six answers to their targets.
   \par\vspace{3pt}
   An accessed concept can serve as shared intermediate information for different downstream tasks.};
\end{tikzpicture}
\end{examplecard}
\end{figure}


==> cards/learning-query-selectivity.tex <==
\begin{figure}[tbp]
\begin{examplecard}{Selective Access Develops during Training}
\exhibitlabel{ex:learning-query-selectivity}
\newsavebox{\eThirteenRightPrompt}
\sbox{\eThirteenRightPrompt}{\footnotesize\parbox[t]{0.36\linewidth}{\raggedright%
  \textbf{Right Query}\\[5pt]
  \textquotedblleft What is the object on the \cardcue{right}?\\[1pt]
  Answer with the object name only.\textquotedblright}}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  e13label/.style={font=\footnotesize\bfseries,inner sep=0pt},
  e13prompt/.style={font=\footnotesize,align=left,text=black,
    text width=0.36\linewidth,draw=cardblue!55,line width=0.5pt,
    fill=white,rounded corners=2pt,inner xsep=7pt,inner ysep=8pt,
    outer sep=0pt},
  e13divider/.style={draw=black,line width=0.4pt,
    dash pattern=on 2.5pt off 2.5pt}]
\path (0,0) -- (1,0);
\node[e13label,anchor=north west] at (0,-0.12) {Input};
\node[anchor=north,inner sep=0.5pt,outer sep=0pt,draw=cardblue!55,line width=0.4pt,
  fill=white] (inputimage) at (0.50,-0.67)
  {\includegraphics[width=0.14\linewidth]{learning-cup-book-scene.png}};
\node[font=\footnotesize,inner sep=0pt,anchor=north] (inputcaption)
  at ([yshift=-4pt]inputimage.south) {Input Image};
\node[e13prompt,anchor=north] (leftquery) at (0.20,-0.67)
  {\parbox[t][\dimexpr\ht\eThirteenRightPrompt+\dp\eThirteenRightPrompt\relax][t]{\linewidth}{\raggedright%
   \textbf{Left Query}\\[5pt]
   \textquotedblleft What is the object on the \cardcue{left}?\\[1pt]
   Answer with the object name only.\textquotedblright}};
\node[e13prompt,anchor=north] (rightquery) at (0.80,-0.67)
  {\usebox{\eThirteenRightPrompt}};
\coordinate (e13inputbottom) at ([yshift=-10pt]inputcaption.south);
\draw[e13divider] (0,0 |- e13inputbottom) -- (1,0 |- e13inputbottom);
\path ([yshift=-0.5pt]e13inputbottom);
\end{tikzpicture}\par
\vspace{4pt}

{\setlength{\parskip}{0pt}%
{\footnotesize\noindent\textbf{Readout during training}\par}
\vspace{6pt}
\noindent\makebox[\linewidth][c]{\includegraphics[width=0.99\linewidth]{learning-query-selectivity-trace}}\par
\vspace{0pt}
\noindent
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,5pt)
    {\includegraphics[width=\linewidth]{learning-query-selectivity-legend}};
  \draw[black,line width=0.4pt,dash pattern=on 2.5pt off 2.5pt]
    (0,0) -- (\linewidth,0);
\end{tikzpicture}\par}
\vspace{2pt}
{\raggedright\footnotesize
\textbf{Finding:} Both \emph{cup} and \emph{book} become more readable early in training, but both questions initially favour \emph{book}.
Later, each query favours its requested object.
Concept accessibility improves before reliable selective access develops.\par}
\end{examplecard}
\end{figure}


==> cards/multi-hop-interventions.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{figure}[tp]
\begin{examplecard}{Concept Influence on Multi-Hop Answers}
\exhibitlabel{ex:multi-hop-interventions}
\definecolor{chainsource}{HTML}{D55E00}
\definecolor{chaintarget}{HTML}{0072B2}
\definecolor{chainintervention}{HTML}{D62728}
\examplepartlabel{A}{ex:multi-hop-interventions-capital-province}
{\raggedright\footnotesize\bfseries
(A)\hspace{0.65em}Reaching the target final answer\par}
\par\vspace{3pt}
{\raggedright\scriptsize
\textbf{Question:} ``Identify the capital city of the country represented by this flag.
In which first-level administrative division is that capital located?\newline
Answer with the division's full English name.
Answer with only the final answer, no explanation.''\par}
\par\vspace{7pt}
{\centering
\begin{tikzpicture}[x=\linewidth,y=1cm,
  concept/.style={draw=cardblue!60,fill=white,rounded corners=2pt,
    inner sep=4pt,minimum height=0.52cm,align=center,font=\footnotesize},
  sourceconcept/.style={concept,draw=chainsource},
  targetconcept/.style={concept,draw=chaintarget},
  answer/.style={concept,text width=0.20\linewidth,minimum height=0.80cm},
  relation/.style={-{Latex[length=3pt,width=3pt]},draw=black!45,line width=0.6pt},
  change/.style={-{Latex[length=4pt,width=4pt]},draw=cardblue,line width=1pt}]
\path[use as bounding box] (0,-1.88) rectangle (1,1.12);
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.88,1.00) {Model answers};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.30,1.00) {Country \(c_1\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.48,1.00) {Capital \(c_2\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center,text width=0.18\linewidth] at (0.66,1.00) {Administrative\\division \(c_3\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.085,1.00) {Input};
\node[draw=cardblue!45,fill=white,rounded corners=1.5pt,
  line width=0.5pt,inner sep=2pt] (image) at (0.085,0.31)
  {\includegraphics[trim=50 81 51 80,clip,width=0.62cm]{flag-canada}};
\node[draw=cardblue!45,fill=white,rounded corners=1.5pt,
  line width=0.5pt,inner xsep=2pt,inner ysep=2pt,
  minimum height=0.46cm,text width=0.16\linewidth,
  font=\scriptsize,align=center] (input-question) at (0.085,-0.40)
  {\mbox{Question about \(c_3\)}};
\draw[decorate,decoration={brace,amplitude=3.5pt},
  draw=black,line width=0.7pt] (0.18,0.68) -- (0.18,-0.68);
\node[sourceconcept,text width=0.13\linewidth] (source-country) at (0.30,0) {\textit{Canada}};
\draw[relation,draw=black] (0.188,0) -- (source-country.west);
\node[sourceconcept,text width=0.14\linewidth] (source-capital) at (0.48,0) {\textit{Ottawa}};
\node[sourceconcept,text width=0.13\linewidth] (source-final) at (0.66,0) {\textit{Ontario}};
\draw[relation,draw=chainsource] (source-country) -- (source-capital);
\draw[relation,draw=chainsource] (source-capital) -- (source-final);
\node[targetconcept,text width=0.13\linewidth] (target-country) at (0.30,-1.36) {\textit{Greece}};
\node[targetconcept,text width=0.14\linewidth] (target-capital) at (0.48,-1.36) {\textit{Athens}};
\node[targetconcept,text width=0.13\linewidth] (target-final) at (0.66,-1.36) {\textit{Attica}};
\draw[relation,draw=chaintarget,dash pattern=on 2pt off 1.5pt] (target-country) -- (target-capital);
\draw[relation,draw=chaintarget,dash pattern=on 2pt off 1.5pt] (target-capital) -- (target-final);
\draw[change,draw=chainintervention] (source-country.south) -- node[midway,right=3pt,font=\scriptsize,align=left] {Intervene on \(c_1\)} (target-country.north);
\draw[black,dash pattern=on 2.5pt off 2.5pt,line width=0.4pt] (0.755,1.04) -- (0.755,-1.81);
\node[answer] (unedited-answer) at (0.88,0) {{\scriptsize Before intervention}\\[2pt]\texttt{Ottawa, Ontario}};
\node[answer,fill=rankbest] (edited-answer) at (0.88,-1.36) {{\scriptsize After intervention}\\[2pt]\texttt{Athens, Attica}};
\draw[change,draw=chainintervention] (unedited-answer.south) -- (edited-answer.north);
\end{tikzpicture}\par}
\par\vspace{2pt}
\noindent\begin{tikzpicture}
\draw[black,dash pattern=on 2.5pt off 2.5pt,line width=0.4pt] (0,0) -- (\linewidth,0);
\end{tikzpicture}\par
\par\vspace{10pt}
\examplepartlabel{B}{ex:multi-hop-interventions-capital-airport}
{\raggedright\footnotesize\bfseries
(B)\hspace{0.65em}Missing the target final answer\par}
\par\vspace{3pt}
{\raggedright\scriptsize
\textbf{Question:} ``Identify the capital city of the country represented by this flag.
Give the three-letter IATA code of one international passenger airport serving that capital.\newline
Answer with only one code.
Answer with only the final answer, no explanation.''\par}
\par\vspace{7pt}
{\centering
\begin{tikzpicture}[x=\linewidth,y=1cm,
  concept/.style={draw=cardblue!60,fill=white,rounded corners=2pt,
    inner sep=4pt,minimum height=0.52cm,align=center,font=\footnotesize},
  sourceconcept/.style={concept,draw=chainsource},
  targetconcept/.style={concept,draw=chaintarget},
  answer/.style={concept,text width=0.20\linewidth,minimum height=0.80cm},
  relation/.style={-{Latex[length=3pt,width=3pt]},draw=black!45,line width=0.6pt},
  change/.style={-{Latex[length=4pt,width=4pt]},draw=cardblue,line width=1pt}]
\path[use as bounding box] (0,-1.88) rectangle (1,1.12);
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.88,1.00) {Model answers};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.30,1.00) {Country \(c_1\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.48,1.00) {Capital \(c_2\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center,text width=0.18\linewidth] at (0.66,1.00) {Airport code \(c_3\)};
\node[font=\scriptsize\bfseries\boldmath,anchor=north,inner sep=0pt,align=center] at (0.085,1.00) {Input};
\node[draw=cardblue!45,fill=white,rounded corners=1.5pt,
  line width=0.5pt,inner sep=2pt] (image) at (0.085,0.31)
  {\includegraphics[trim=51 71 52 71,clip,width=0.62cm]{flag-denmark}};
\node[draw=cardblue!45,fill=white,rounded corners=1.5pt,
  line width=0.5pt,inner xsep=2pt,inner ysep=2pt,
  minimum height=0.46cm,text width=0.16\linewidth,
  font=\scriptsize,align=center] (input-question) at (0.085,-0.40)
  {\mbox{Question about \(c_3\)}};
\draw[decorate,decoration={brace,amplitude=3.5pt},
  draw=black,line width=0.7pt] (0.18,0.68) -- (0.18,-0.68);
\node[sourceconcept,text width=0.13\linewidth] (source-country) at (0.30,0) {\textit{Denmark}};
\draw[relation,draw=black] (0.188,0) -- (source-country.west);
\node[sourceconcept,text width=0.14\linewidth] (source-capital) at (0.48,0) {\textit{Copenhagen}};
\node[sourceconcept,text width=0.13\linewidth] (source-final) at (0.66,0) {\texttt{CPH}};
\draw[relation,draw=chainsource] (source-country) -- (source-capital);
\draw[relation,draw=chainsource] (source-capital) -- (source-final);
\node[targetconcept,text width=0.13\linewidth] (target-country) at (0.30,-1.36) {\textit{Jamaica}};
\node[targetconcept,text width=0.14\linewidth] (target-capital) at (0.48,-1.36) {\textit{Kingston}};
\node[targetconcept,text width=0.13\linewidth] (target-final) at (0.66,-1.36) {\texttt{KIN}};
\draw[relation,draw=chaintarget,dash pattern=on 2pt off 1.5pt] (target-country) -- (target-capital);
\draw[relation,draw=chaintarget,dash pattern=on 2pt off 1.5pt] (target-capital) -- (target-final);
\draw[change,draw=chainintervention] (source-country.south) -- node[midway,right=3pt,font=\scriptsize,align=left] {Intervene on \(c_1\)} (target-country.north);
\draw[black,dash pattern=on 2.5pt off 2.5pt,line width=0.4pt] (0.755,1.04) -- (0.755,-1.81);
\node[answer] (unedited-answer) at (0.88,0) {{\scriptsize Before intervention}\\[2pt]\texttt{CPH}};
\node[answer,fill=rankweak] (edited-answer) at (0.88,-1.36) {{\scriptsize After intervention}\\[2pt]\texttt{SIN}};
\draw[change,draw=chainintervention] (unedited-answer.south) -- (edited-answer.north);
\end{tikzpicture}\par}
\par\vspace{5pt}
{\raggedleft\scriptsize
\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
\fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Target final answer
\hspace{12pt}%
\fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}Non-target final answer\par}
\par\vspace{2pt}
\noindent\begin{tikzpicture}
\draw[black,dash pattern=on 2.5pt off 2.5pt,line width=0.4pt] (0,0) -- (\linewidth,0);
\end{tikzpicture}\par
\par\vspace{3pt}
{\raggedright\footnotesize
\textbf{Finding:} Intervening on \(c_1\)-related components can change the final answer in multi-hop tasks, but does not always produce the target answer.\par}
\end{examplecard}
\end{figure}


==> cards/multimodal-readout.tex <==
\begin{figure}[tbp]
\begin{examplecard}{Image and Text Evidence Promote Concept Readability}
\exhibitlabel{ex:multimodal-readout}
{\footnotesize
\textbf{Question:} \textquotedblleft What type of skateboard move is the man doing?\textquotedblright\par}
\vspace{10pt}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  eoneheading/.style={font=\footnotesize\bfseries,text=black,
    align=center,inner sep=0pt},
  eoneframe/.style={draw=cardblue!55,fill=white,rounded corners=2pt,
    line width=0.5pt,inner sep=4pt,minimum height=1.02cm},
  eonelabel/.style={font=\footnotesize\bfseries\boldmath,
    align=center,inner sep=0pt},
  eonecopy/.style={font=\footnotesize,align=center,inner sep=0pt},
  eonedivider/.style={draw=black,dash pattern=on 2.5pt off 2.5pt,
    line width=0.4pt},
  eoneflow/.style={->,draw=black!65,line width=0.65pt},
  eonewire/.style={draw=black!65,line width=0.65pt}]
\path[use as bounding box] (0,-7.80) rectangle (1,0.92);

\node[eonecopy,eoneframe,text width=0.19\linewidth,minimum height=0.64cm]
  (image) at (0.12,0.43) {\textbf{Image}\(\pm\)};
\node[eonecopy,eoneframe,text width=0.19\linewidth,minimum height=0.64cm]
  (text) at (0.12,-0.43) {\textbf{Text}\(\pm\)};
\node[eonecopy,eoneframe,text=black,text width=0.24\linewidth] (state) at (0.53,0)
  {\textbf{VLM}\\[2pt]intermediate state};
\node[eoneheading,eoneframe,text width=0.20\linewidth] (ranks) at (0.88,0)
  {Readout rank\\[2pt]{\normalfont\footnotesize\texttt{\char32 grind}}};
\draw[eonewire] (image.east) -- (0.27,0.43) -- (0.27,-0.43) -- (text.east);
\draw[eoneflow,shorten <=1.5pt,shorten >=1.5pt] (0.27,0) -- (state.west)
  node[midway,above=3pt,font=\scriptsize,text=black,align=center] {4 input\\combinations};
\draw[eoneflow,shorten <=1.5pt,shorten >=1.5pt] (state.east) -- (ranks.west)
  node[midway,above=3pt,font=\scriptsize,text=black] {L-Lens};

\draw[eonedivider] (0,-1.15) -- (1,-1.15);

\begin{scope}[yshift=-1.25cm]

\node[eoneheading,anchor=north west] at (0,-0.20) {Evidence Input:};
\node[eoneheading,anchor=north west] at (0.54,-0.20) {Readout Ranking:};

\draw[eonedivider]
  (0.505,-0.08) -- (0.505,-5.74);

\begin{scope}[yshift=-0.18cm]
\node[eonelabel] at (0.12,-0.78) {Image\(-\)};
\node[eonelabel] at (0.36,-0.78) {Image\(+\)};
\filldraw[fill=white,draw=cardblue!25,line width=0.4pt]
  (0.034,-1.10) rectangle (0.206,-3.72);
\filldraw[fill=white,draw=cardblue!25,line width=0.4pt]
  (0.274,-1.10) rectangle (0.446,-3.72);
\node[inner sep=0pt] at (0.12,-2.41)
  {\includegraphics[height=25mm]{blank-image}};
\node[eonecopy,text=black!55,font=\scriptsize] at (0.12,-2.41)
  {Blank image};
\node[inner sep=0pt] at (0.36,-2.41)
  {\includegraphics[trim=56 0 57 0,clip,height=25mm]{grind-scene}};
\end{scope}

\node[eonelabel] at (0.12,-4.35) {Text\(-\)};
\node[eonelabel] at (0.36,-4.35) {Text\(+\)};
\node[eonecopy,text width=0.218\linewidth,anchor=north] at (0.12,-4.64)
  {\textquotedblleft The written evidence\\does not identify\\the answer.\textquotedblright};
\node[eonecopy,text width=0.218\linewidth,anchor=north] at (0.36,-4.64)
  {\textquotedblleft The written evidence\\identifies the answer\\as \cardcue{grind}.\textquotedblright};

\begin{scope}[yshift=-0.50cm]
\node[eonelabel] at (0.725,-0.78) {Text\(-\)};
\node[eonelabel] at (0.895,-0.78) {Text\(+\)};
\node[eonelabel,anchor=east] at (0.630,-1.80) {Image\(-\)};
\node[eonelabel,anchor=east] at (0.630,-3.35) {Image\(+\)};
\fill[rankweak] (0.6475,-1.10) rectangle (0.8025,-2.50);
\fill[rankbest] (0.8175,-1.10) rectangle (0.9725,-2.50);
\fill[rankbest] (0.6475,-2.65) rectangle (0.8025,-4.05);
\fill[rankbest] (0.8175,-2.65) rectangle (0.9725,-4.05);
\node[eonecopy,text=black] at (0.725,-1.42) {Neither source};
\node[eonecopy,text=black] at (0.895,-1.42) {Text only};
\node[eonecopy,text=black] at (0.725,-2.97) {Image only};
\node[eonecopy,text=black] at (0.895,-2.97) {Both sources};
\node[font=\fontsize{11}{13}\selectfont,text=black,inner sep=0pt]
  at (0.725,-2.02) {9};
\node[font=\fontsize{11}{13}\selectfont,text=black,inner sep=0pt]
  at (0.895,-2.02) {\textbf{1}};
\node[font=\fontsize{11}{13}\selectfont,text=black,inner sep=0pt]
  at (0.725,-3.57) {\textbf{1}};
\node[font=\fontsize{11}{13}\selectfont,text=black,inner sep=0pt]
  at (0.895,-3.57) {\textbf{1}};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=east] at (0.9725,-4.95)
  {\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
   \fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(\leq 5\)
   \hspace{12pt}%
   \fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(> 5\)};
\end{scope}

\draw[eonedivider] (0,-6.02) -- (1,-6.02);
\node[font=\footnotesize,align=left,anchor=north west,
  text width=\linewidth,inner sep=0pt] at (0,-6.22)
  {\textbf{Finding:} Image and text evidence play equivalent roles in promoting the readability of the target concept.};
\end{scope}
\end{tikzpicture}
\end{examplecard}
\end{figure}


==> cards/query-object-selection.tex <==
\begin{figure}[tbp]
\begin{examplecard}{Concept Readability Changes with the Query}
\exhibitlabel{ex:query-object-selection}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  e5label/.style={font=\footnotesize\bfseries,inner sep=0pt},
  e5prompt/.style={font=\footnotesize,align=left,text=black,
    text width=0.30\linewidth,draw=cardblue!55,line width=0.5pt,
    fill=white,rounded corners=2pt,inner xsep=7pt,inner ysep=8pt,
    outer sep=0pt},
  e5divider/.style={draw=black,line width=0.4pt,
    dash pattern=on 2.5pt off 2.5pt}]
\path[use as bounding box] (0,-3.10) rectangle (1,0);
\node[e5label,anchor=north west] at (0,-0.12) {Input};
\node[anchor=north,inner sep=0.5pt,outer sep=0pt,draw=cardblue!55,line width=0.4pt,
  fill=white] (inputimage) at (0.50,-0.67)
  {\includegraphics[width=0.14\linewidth]{cup-book-scene}};
\node[font=\footnotesize,inner sep=0pt,anchor=north]
  at ([yshift=-4pt]inputimage.south) {Input Image};
\node[e5prompt,anchor=north] at (0.225,-0.67)
  {\textbf{Query on Left Object}\\[5pt]
   \textquotedblleft What object is on the \cardcue{left}?\\[1pt]
   Answer with one word.\textquotedblright};
\node[e5prompt,anchor=north] at (0.775,-0.67)
  {\textbf{Query on Right Object}\\[5pt]
   \textquotedblleft What object is on the \cardcue{right}?\\[1pt]
   Answer with one word.\textquotedblright};
\draw[e5divider] (0,-3.08) -- (1,-3.08);
\end{tikzpicture}\par
\vspace{4pt}

{\setlength{\parskip}{0pt}%
{\footnotesize\bfseries L-Lens readout\par}
\vspace{4pt}
\noindent\includegraphics[width=\linewidth]{query-object-selection-trace}\par
\vspace{5pt}
\noindent
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,6pt)
    {\includegraphics[width=\linewidth]{query-object-selection-legend}};
  \draw[black,line width=0.4pt,dash pattern=on 2.5pt off 2.5pt]
    (0,0) -- (\linewidth,0);
\end{tikzpicture}\par}
\vspace{2pt}
{\raggedright\footnotesize
\textbf{Finding:} Within the estimated workspace, the query changes concept
readability for both objects and their associated attributes.\par}
\end{examplecard}
\end{figure}


==> cards/readout-answer-dissociation.tex <==
\begin{figure}[tbp]
\begin{examplecard}{Concept Readability Varies without Changing the Answer}
\exhibitlabel{ex:readout-answer-dissociation}
\newsavebox{\eSevenIgnorePrompt}
\sbox{\eSevenIgnorePrompt}{\footnotesize\parbox[t]{0.30\linewidth}{%
  \textbf{Ignore Query}\\[5pt]
  \textquotedblleft\cardcue{Ignore the book}.\\[1pt]
  Name the other object.\\[1pt]
  Answer with one word.\textquotedblright}}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  e7label/.style={font=\footnotesize\bfseries,inner sep=0pt},
  e7prompt/.style={font=\footnotesize,align=left,text=black,
    text width=0.30\linewidth,draw=cardblue!55,line width=0.5pt,
    fill=white,rounded corners=2pt,inner xsep=7pt,inner ysep=8pt,
    outer sep=0pt},
  e7divider/.style={draw=black,line width=0.4pt,
    dash pattern=on 2.5pt off 2.5pt}]
\path (0,0) -- (1,0);
\node[e7label,anchor=north west] at (0,-0.12) {Input};
\node[anchor=north,inner sep=0.5pt,outer sep=0pt,draw=cardblue!55,line width=0.4pt,
  fill=white] (inputimage) at (0.50,-0.67)
  {\includegraphics[width=0.14\linewidth]{cup-book-scene}};
\node[font=\footnotesize,inner sep=0pt,anchor=north]
  at ([yshift=-4pt]inputimage.south) {Input Image};
\node[e7prompt,anchor=north] (directquery) at (0.225,-0.67)
  {\parbox[t][\dimexpr\ht\eSevenIgnorePrompt+\dp\eSevenIgnorePrompt\relax][t]{\linewidth}{\textbf{Direct Query}\\[5pt]
   \textquotedblleft What object is on the \cardcue{left}?\\[1pt]
   Answer with one word.\textquotedblright}};
\node[e7prompt,anchor=north] (ignorequery) at (0.775,-0.67)
  {\usebox{\eSevenIgnorePrompt}};
\coordinate (e7inputbottom) at ([yshift=-10pt]ignorequery.south);
\draw[e7divider] (0,0 |- e7inputbottom) -- (1,0 |- e7inputbottom);
\path ([yshift=-0.5pt]e7inputbottom);
\end{tikzpicture}\par
\vspace{4pt}

{\setlength{\parskip}{0pt}%
{\footnotesize\noindent\textbf{L-Lens readout}\hfill
\textbf{Model answer:} \textquotedblleft cup\textquotedblright\ under both queries\par}
\vspace{6pt}
\noindent\makebox[\linewidth][c]{\includegraphics[width=0.99\linewidth]{readout-answer-dissociation-trace}}\par
\vspace{0pt}
\noindent
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,5pt)
    {\includegraphics[width=\linewidth]{readout-answer-dissociation-legend}};
  \draw[black,line width=0.4pt,dash pattern=on 2.5pt off 2.5pt]
    (0,0) -- (\linewidth,0);
\end{tikzpicture}\par}
\vspace{2pt}
{\raggedright\footnotesize
\textbf{Finding:} The ignore instruction makes \emph{book} less readable in the later layers, while \emph{cup} remains highly ranked.
The query can change concept readability without changing the model's answer.\par}
\end{examplecard}
\end{figure}


==> cards/scene-region-selection.tex <==
\begin{figure}[H]
\begin{examplecard}{Concept Readability Changes with the Spatial Query}
\exhibitlabel{ex:scene-region-selection}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  e6label/.style={font=\footnotesize\bfseries,inner sep=0pt},
  e6prompt/.style={font=\footnotesize,align=left,text=black,
    text width=0.667\linewidth,draw=cardblue!55,line width=0.5pt,
    fill=white,rounded corners=2pt,inner xsep=7pt,inner ysep=7pt,
    minimum height=0.69cm,outer sep=0pt},
  e6divider/.style={draw=black,line width=0.4pt,
    dash pattern=on 2.5pt off 2.5pt}]
\path[use as bounding box] (0,-4.07) rectangle (1,0);
\node[e6label,anchor=north west] at (0,-0.12) {Input};
\node[e6prompt,anchor=north] (neutralquery) at (0.635,-0.67)
  {\makebox[92pt][l]{\textbf{Neutral Query}}\textquotedblleft What do you see?\textquotedblright};
\node[e6prompt,anchor=north] at (0.635,-1.55)
  {\makebox[92pt][l]{\textbf{Foreground Query}}\textquotedblleft What do you see in the \cardcue{foreground}?\textquotedblright};
\node[e6prompt,anchor=north] (distancequery) at (0.635,-2.43)
  {\makebox[92pt][l]{\textbf{Distance Query}}\textquotedblleft What do you see \cardcue{in the distance}?\textquotedblright};
\path let \p1=(neutralquery.north), \p2=(distancequery.south),
  \n1={\y1-\y2-1pt}
  in node[anchor=north,inner sep=0.5pt,outer sep=0pt,
    draw=cardblue!55,line width=0.4pt,fill=white]
    (inputimage) at (0.125,\y1)
    {\includegraphics[height=\n1]{dog-cat-scene}};
\node[font=\footnotesize,inner sep=0pt,anchor=north]
  at ([yshift=-4pt]inputimage.south) {Input Image};
\draw[e6divider] (0,-4.05) -- (1,-4.05);
\end{tikzpicture}\par
\vspace{4pt}

{\setlength{\parskip}{0pt}%
{\footnotesize\bfseries L-Lens readout\par}
\vspace{6pt}
\noindent\makebox[\linewidth][c]{\includegraphics[width=0.99\linewidth]{scene-region-selection-trace}}\par
\vspace{0pt}
\noindent
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0pt,outer sep=0pt] at (0,5pt)
    {\includegraphics[width=\linewidth]{scene-region-selection-legend}};
  \draw[black,line width=0.4pt,dash pattern=on 2.5pt off 2.5pt]
    (0,0) -- (\linewidth,0);
\end{tikzpicture}\par}
\vspace{2pt}
{\raggedright\footnotesize
\textbf{Finding:} Under the distance query, \emph{tree} reaches high ranks at shallower decoder layers than \emph{cat}.
The query makes concepts from the requested region more readable, including concepts not named in the model's answer.\par}
\end{examplecard}
\end{figure}


==> cards/word-form-readout.tex <==
\begin{figure}[tbp]
\begin{examplecard}{One Concept Is Readable through Several Word Forms}
\exhibitlabel{ex:word-form-readout}
\noindent
\begin{tikzpicture}[x=\linewidth,y=1cm,
  etwoheading/.style={font=\footnotesize\bfseries,text=black,
    align=left,anchor=north west,inner sep=0pt},
  etwocopy/.style={font=\footnotesize,text=black,inner sep=0pt},
  etwogroup/.style={draw=cardblue!35,fill=white,
    rounded corners=2pt,line width=0.4pt},
  etwodivider/.style={draw=black,dash pattern=on 2.5pt off 2.5pt,
    line width=0.4pt}]
\path[use as bounding box] (0,-7.48) rectangle (1,0.12);

\node[etwoheading] at (0,0) {Input:};
\node[etwoheading] at (0.35,0) {Readout Ranking:};
\draw[etwodivider] (0.31,0.02) -- (0.31,-6.28);

\node[inner sep=2pt,fill=white,draw=cardblue!25,line width=0.4pt]
  at (0.14,-1.30)
  {\includegraphics[trim=50 81 51 80,clip,width=0.120\linewidth]{flag-canada}};
\node[font=\scriptsize,text=black,inner sep=0pt,align=center]
  at (0.14,-2.35) {Canada National Flag};
\node[etwoheading] at (0,-3.10) {Question:};
\node[etwocopy,anchor=north west,align=left,text width=0.275\linewidth]
  at (0,-3.58)
  {``Which country does\\this flag represent?''};

\node[font=\scriptsize,text=black,inner sep=0pt,anchor=west] at (0.3700,-0.6400) {Word form};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=west] at (0.6400,-0.6400) {Token};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=center] at (0.9600,-0.6400) {Rank};
\draw[draw=black,line width=0.5pt] (0.35,-0.9) -- (1,-0.9);
\node[etwocopy,anchor=west] at (0.6400,-1.2400) {\texttt{\char32 Canada}};
\fill[rankbest] (0.9340,-1.4250) rectangle (0.9860,-1.0550);
\node[etwocopy,] at (0.9600,-1.2400) {1};
\node[etwocopy,anchor=west] at (0.6400,-1.8500) {\texttt{\char32 canada}};
\fill[rankbest] (0.9340,-2.0350) rectangle (0.9860,-1.6650);
\node[etwocopy,] at (0.9600,-1.8500) {4};
\node[etwocopy,anchor=west] at (0.6400,-2.2800) {\texttt{Canada}};
\fill[rankbest] (0.9340,-2.4650) rectangle (0.9860,-2.0950);
\node[etwocopy,] at (0.9600,-2.2800) {2};
\node[etwocopy,anchor=west] at (0.6400,-2.9400) {\texttt{\char32 Canadian}};
\fill[rankbest] (0.9340,-3.1250) rectangle (0.9860,-2.7550);
\node[etwocopy,] at (0.9600,-2.9400) {7};
\node[etwocopy,anchor=west] at (0.6400,-3.3700) {\texttt{Canadian}};
\fill[rankbest] (0.9340,-3.5550) rectangle (0.9860,-3.1850);
\node[etwocopy,] at (0.9600,-3.3700) {8};
\node[etwocopy,anchor=west] at (0.6400,-3.8000) {\texttt{\char32 canadian}};
\fill[rankweak] (0.9340,-3.9850) rectangle (0.9860,-3.6150);
\node[etwocopy,] at (0.9600,-3.8000) {37};
\node[etwocopy,anchor=west] at (0.6400,-4.2300) {\begin{CJK}{UTF8}{gbsn}加拿大\end{CJK}};
\fill[rankbest] (0.9340,-4.4150) rectangle (0.9860,-4.0450);
\node[etwocopy,] at (0.9600,-4.2300) {3};
\node[etwocopy,anchor=west] at (0.6400,-4.8900) {\texttt{can}};
\fill[rankweak] (0.9340,-5.0750) rectangle (0.9860,-4.7050);
\node[etwocopy,] at (0.9600,-4.8900) {578};
\node[etwocopy,anchor=west] at (0.6400,-5.3200) {\texttt{\char32 CAN}};
\fill[rankweak] (0.9340,-5.5050) rectangle (0.9860,-5.1350);
\node[etwocopy,] at (0.9600,-5.3200) {70};
\node[etwocopy,anchor=west] at (0.6400,-5.7500) {\texttt{CAN}};
\fill[rankweak] (0.9340,-5.9350) rectangle (0.9860,-5.5650);
\node[etwocopy,] at (0.9600,-5.7500) {42};
\node[etwocopy,anchor=west] at (0.3700,-1.2400) {{\boldmath\(F_0\)}\quad Name token};
\node[etwocopy,anchor=west] at (0.3700,-2.0650) {{\boldmath\(F_1\)}\quad Case / spacing};
\node[etwocopy,anchor=west] at (0.3700,-3.5850) {{\boldmath\(F_2\)}\quad Other word forms};
\node[etwocopy,anchor=west] at (0.3700,-5.3200) {{\boldmath\(F_3\)}\quad Initial pieces};
\draw[draw=cardblue!35,line width=0.4pt] (0.35,-1.55) -- (1,-1.55);
\draw[draw=cardblue!35,line width=0.4pt] (0.35,-2.61) -- (1,-2.61);
\draw[draw=cardblue!35,line width=0.4pt] (0.35,-4.56) -- (1,-4.56);
\draw[draw=black,line width=0.5pt] (0.35,-6.12) -- (1,-6.12);

\node[font=\scriptsize,text=black,anchor=west,inner sep=0pt]
  at (0.35,-6.55) {\texttt{\char32} marks a leading space.};
\node[font=\scriptsize,text=black,anchor=east,inner sep=0pt]
  at (1,-6.55)
  {\setlength{\fboxsep}{0.5pt}\setlength{\fboxrule}{0.3pt}%
   \fcolorbox{black!15}{rankbest}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(\leq 10\)
   \hspace{9pt}%
   \fcolorbox{black!15}{rankweak}{\rule{0pt}{6pt}\hspace{6pt}}\hspace{4pt}rank \(> 10\)};

\draw[etwodivider] (0,-6.95) -- (1,-6.95);
\node[etwocopy,anchor=north west,align=left,text width=\linewidth]
  at (0,-7.18)
  {\textbf{Finding:} The same concept can be accessed via multiple word forms, with different levels of readability.};
\end{tikzpicture}
\end{examplecard}
\end{figure}

